Darknet Traffic Classification and Adversarial Attacks

The anonymous nature of darknets is commonly exploited for illegal activities. Previous research has employed machine learning and deep learning techniques to automate the detection of darknet traffic in an attempt to block these criminal activities. This research aims to improve darknet traffic detection by assessing Support Vector Machines (SVM), Random Forest (RF), Convolutional Neural Networks (CNN), and Auxiliary-Classifier Generative Adversarial Networks (AC-GAN) for classification of such traffic and the underlying application types. We find that our RF model outperforms the state-of-the-art machine learning techniques used in prior work with the CIC-Darknet2020 dataset. To evaluate the robustness of our RF classifier, we obfuscate select application type classes to simulate realistic adversarial attack scenarios. We demonstrate that our best-performing classifier can be defeated by such attacks, and we consider ways to deal with such adversarial attacks.

==> figures/compare.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.85*\textwidth,
        height = 9.5cm,
        ymin=0.70,ymax=1.05,
        ytick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=28.0pt,
%        ymajorgrids = true,
        xlabel = {Classification},
        ylabel = {F1-score},
        xtick={1,2},
        xticklabels={
        		Traffic type,
		Application type},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									precision=3
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.42,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] %%%%% traffic
coordinates {
(1, 0.987)
(2, 0.000)
};
\addplot[fill=red,opacity=1.00] %%%%% application
coordinates {
(1, 0.000)
(2, 0.860)
};
\addplot[fill=green,opacity=1.00] %%%%% application
coordinates {
(1, 0.960)
(2, 0.890)
};
\addplot[fill=black,opacity=1.00] %%%%% application
coordinates {
(1, 0.998)
(2, 0.922)
};
%\legend{\hspace*{0.05in}Traffic type,\hspace*{0.05in}Application}
\legend{\hspace*{0.05in}Illiadis~\cite{iliadis2021},
	\hspace*{0.05in}Lashkari~\cite{tornontor2017},
	\hspace*{0.05in}Sarwar~\cite{cnnlstm2021},
	\hspace*{0.05in}This paper}
\end{axis}
\node[rotate=90,color=red] at (2,0.55) {\footnotesize N/A};
\node[rotate=90,color=blue] at (7,0.55) {\footnotesize N/A};
\end{tikzpicture}


==> figures/conf_1_a.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.75]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
        xlabel={\large Predicted class},
        ylabel={\large Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
0,
1,
2,
3,
4,
5,
6,
7
        },
        xtick={0,...,7},
        xtick style={draw=none},
%        ytick=\empty,
%	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt},
	xticklabel style={font=\tt},
        yticklabels={
0,
1,
2,
3,
4,
5,
6,
7
        },
        ytick={0,...,7},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.9,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill=true,
                scale=0.9,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
%        nodes near coords black white=0.5,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=8,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.100
1 0 0.013
2 0 0.038
3 0 0.003
4 0 0.055
5 0 0.010
6 0 0.774
7 0 0.008
0 1 0.000
1 1 0.948
2 1 0.003
3 1 0.000
4 1 0.028
5 1 0.001
6 1 0.019
7 1 0.000
0 2 0.001
1 2 0.002
2 2 0.845
3 2 0.112
4 2 0.012
5 2 0.000
6 2 0.002
7 2 0.026
0 3 0.000
1 3 0.002
2 3 0.152
3 3 0.835
4 3 0.008
5 3 0.000
6 3 0.001
7 3 0.003
0 4 0.340
1 4 0.038
2 4 0.010
3 4 0.002
4 4 0.590
5 4 0.000
6 4 0.019
7 4 0.002
0 5 0.000
1 5 0.000
2 5 0.000
3 5 0.000
4 5 0.001
5 5 0.998
6 5 0.000
7 5 0.000
0 6 0.595
1 6 0.012
2 6 0.004
3 6 0.001
4 6 0.017
5 6 0.000
6 6 0.368
7 6 0.002
0 7 0.000
1 7 0.001
2 7 0.173
3 7 0.026
4 7 0.023
5 7 0.000
6 7 0.003
7 7 0.774
         };
    \end{axis}
\draw[black,thick] (5.8,7.825) circle(0.5);
\draw[black,dashed,thick] (0.55,7.825) circle(0.5);
\end{tikzpicture}


==> figures/conf_1_b.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.75]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
        xlabel={\large Predicted class},
        ylabel={\large Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
0,
1,
2,
3,
4,
5,
6,
7
        },
        xtick={0,...,7},
        xtick style={draw=none},
%        ytick=\empty,
%	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt},
	xticklabel style={font=\tt},
        yticklabels={
0,
1,
2,
3,
4,
5,
6,
7
        },
        ytick={0,...,7},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.9,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill=true,
                scale=0.9,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
%        nodes near coords black white=0.5,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=8,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.898
1 0 0.001
2 0 0.005
3 0 0.000
4 0 0.006
5 0 0.001
6 0 0.086
7 0 0.001
0 1 0.007
1 1 0.945
2 1 0.000
3 1 0.000
4 1 0.028
5 1 0.001
6 1 0.019
7 1 0.000
0 2 0.020
1 2 0.014
2 2 0.006
3 2 0.707
4 2 0.073
5 2 0.000
6 2 0.014
7 2 0.166
0 3 0.002
1 3 0.002
2 3 0.000
3 3 0.982
4 3 0.009
5 3 0.000
6 3 0.001
7 3 0.004
0 4 0.006
1 4 0.032
2 4 0.447
3 4 0.002
4 4 0.496
5 4 0.000
6 4 0.016
7 4 0.002
0 5 0.001
1 5 0.000
2 5 0.000
3 5 0.000
4 5 0.001
5 5 0.998
6 5 0.000
7 5 0.000
0 6 0.118
1 6 0.019
2 6 0.236
3 6 0.002
4 6 0.028
5 6 0.000
6 6 0.592
7 6 0.004
0 7 0.000
1 7 0.002
2 7 0.000
3 7 0.032
4 7 0.027
5 7 0.000
6 7 0.003
7 7 0.936
         };
    \end{axis}
\draw[black,dashed,thick] (2.65,5.725) circle(0.5);
\draw[black,thick] (3.7,5.725) circle(0.5);
\end{tikzpicture}


==> figures/conf_1_c.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.75]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
        xlabel={\large Predicted class},
        ylabel={\large Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
0,
1,
2,
3,
4,
5,
6,
7
        },
        xtick={0,...,7},
        xtick style={draw=none},
%        ytick=\empty,
%	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt},
	xticklabel style={font=\tt},
        yticklabels={
0,
1,
2,
3,
4,
5,
6,
7
        },
        ytick={0,...,7},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.9,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill=true,
                scale=0.9,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
%        nodes near coords black white=0.5,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=8,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.900
1 0 0.001
2 0 0.004
3 0 0.000
4 0 0.006
5 0 0.001
6 0 0.087
7 0 0.001
0 1 0.007
1 1 0.942
2 1 0.003
3 1 0.000
4 1 0.027
5 1 0.001
6 1 0.019
7 1 0.000
0 2 0.003
1 2 0.002
2 2 0.949
3 2 0.000
4 2 0.013
5 2 0.000
6 2 0.002
7 2 0.029
0 3 0.010
1 3 0.010
2 3 0.907
3 3 0.000
4 3 0.046
5 3 0.000
6 3 0.005
7 3 0.021
0 4 0.008
1 4 0.042
2 4 0.011
3 4 0.270
4 4 0.648
5 4 0.000
6 4 0.020
7 4 0.002
0 5 0.001
1 5 0.000
2 5 0.000
3 5 0.000
4 5 0.001
5 5 0.997
6 5 0.000
7 5 0.000
0 6 0.124
1 6 0.020
2 6 0.007
3 6 0.196
4 6 0.029
5 6 0.000
6 6 0.620
7 6 0.004
0 7 0.000
1 7 0.001
2 7 0.178
3 7 0.000
4 7 0.023
5 7 0.000
6 7 0.003
7 7 0.795
         };
    \end{axis}
\draw[black,dashed,thick] (3.7,4.675) circle(0.5);
\draw[black,thick] (7.9,4.675) circle(0.5);
\end{tikzpicture}


==> figures/conf_2_a.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.75]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
        xlabel={\large Predicted class},
        ylabel={\large Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
0,
1,
2,
3,
4,
5,
6,
7
        },
        xtick={0,...,7},
        xtick style={draw=none},
%        ytick=\empty,
%	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt},
	xticklabel style={font=\tt},
        yticklabels={
0,
1,
2,
3,
4,
5,
6,
7
        },
        ytick={0,...,7},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.9,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill=true,
                scale=0.9,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
%        nodes near coords black white=0.5,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=8,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.000
1 0 0.000
2 0 0.000
3 0 0.000
4 0 0.000
5 0 0.000
6 0 0.000
7 0 0.000
0 1 0.013
1 1 0.936
2 1 0.003
3 1 0.000
4 1 0.027
5 1 0.002
6 1 0.018
7 1 0.000
0 2 0.359
1 2 0.002
2 2 0.542
3 2 0.070
4 2 0.008
5 2 0.000
6 2 0.002
7 2 0.017
0 3 0.392
1 3 0.001
2 3 0.089
3 3 0.510
4 3 0.005
5 3 0.000
6 3 0.002
7 3 0.002
0 4 0.174
1 4 0.047
2 4 0.012
3 4 0.002
4 4 0.739
5 4 0.000
6 4 0.023
7 4 0.003
0 5 0.004
1 5 0.000
2 5 0.001
3 5 0.000
4 5 0.001
5 5 0.994
6 5 0.000
7 5 0.000
0 6 0.334
1 6 0.015
2 6 0.008
3 6 0.002
4 6 0.028
5 6 0.000
6 6 0.610
7 6 0.003
0 7 0.026
1 7 0.001
2 7 0.170
3 7 0.028
4 7 0.020
5 7 0.000
6 7 0.005
7 7 0.751
         };
    \end{axis}
\draw[black,thick] (5.8,7.825) circle(0.5);
\draw[black,dashed,thick] (0.55,7.825) circle(0.5);
\end{tikzpicture}


==> figures/conf_2_b.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.75]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
        xlabel={\large Predicted class},
        ylabel={\large Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
0,
1,
2,
3,
4,
5,
6,
7
        },
        xtick={0,...,7},
        xtick style={draw=none},
%        ytick=\empty,
%	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt},
	xticklabel style={font=\tt},
        yticklabels={
0,
1,
2,
3,
4,
5,
6,
7
        },
        ytick={0,...,7},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.9,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill=true,
                scale=0.9,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
%        nodes near coords black white=0.5,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=8,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.883
1 0 0.002
2 0 0.025
3 0 0.000
4 0 0.006
5 0 0.001
6 0 0.082
7 0 0.001
0 1 0.007
1 1 0.941
2 1 0.004
3 1 0.000
4 1 0.027
5 1 0.001
6 1 0.019
7 1 0.000
0 2 0.000
1 2 0.000
2 2 0.000
3 2 0.000
4 2 0.000
5 2 0.000
6 2 0.000
7 2 0.000
0 3 0.001
1 3 0.001
2 3 0.486
3 3 0.497
4 3 0.005
5 3 0.000
6 3 0.000
7 3 0.009
0 4 0.010
1 4 0.045
2 4 0.196
3 4 0.002
4 4 0.719
5 4 0.000
6 4 0.026
7 4 0.003
0 5 0.001
1 5 0.000
2 5 0.001
3 5 0.000
4 5 0.001
5 5 0.997
6 5 0.000
7 5 0.000
0 6 0.142
1 6 0.023
2 6 0.058
3 6 0.003
4 6 0.038
5 6 0.000
6 6 0.732
7 6 0.006
0 7 0.000
1 7 0.001
2 7 0.335
3 7 0.027
4 7 0.022
5 7 0.000
6 7 0.004
7 7 0.612
         };
    \end{axis}
\draw[black,dashed,thick] (2.65,5.725) circle(0.5);
\draw[black,thick] (3.7,5.725) circle(0.5);
\end{tikzpicture}


==> figures/conf_2_c.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.75]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
        xlabel={\large Predicted class},
        ylabel={\large Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
0,
1,
2,
3,
4,
5,
6,
7
        },
        xtick={0,...,7},
        xtick style={draw=none},
%        ytick=\empty,
%	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt},
	xticklabel style={font=\tt},
        yticklabels={
0,
1,
2,
3,
4,
5,
6,
7
        },
        ytick={0,...,7},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.9,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill=true,
                scale=0.9,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
%        nodes near coords black white=0.5,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=8,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.890
1 0 0.003
2 0 0.004
3 0 0.010
4 0 0.006
5 0 0.002
6 0 0.085
7 0 0.001
0 1 0.007
1 1 0.942
2 1 0.003
3 1 0.002
4 1 0.026
5 1 0.002
6 1 0.019
7 1 0.000
0 2 0.002
1 2 0.003
2 2 0.667
3 2 0.296
4 2 0.009
5 2 0.000
6 2 0.002
7 2 0.022
0 3 0.000
1 3 0.000
2 3 0.000
3 3 0.000
4 3 0.000
5 3 0.000
6 3 0.000
7 3 0.000
0 4 0.012
1 4 0.049
2 4 0.012
3 4 0.098
4 4 0.800
5 4 0.000
6 4 0.026
7 4 0.003
0 5 0.001
1 5 0.000
2 5 0.000
3 5 0.001
4 5 0.001
5 5 0.997
6 5 0.000
7 5 0.000
0 6 0.148
1 6 0.021
2 6 0.009
3 6 0.017
4 6 0.036
5 6 0.000
6 6 0.764
7 6 0.005
0 7 0.000
1 7 0.001
2 7 0.180
3 7 0.028
4 7 0.020
5 7 0.000
6 7 0.004
7 7 0.768
         };
    \end{axis}
\draw[black,dashed,thick] (3.7,4.675) circle(0.5);
\draw[black,thick] (7.9,4.675) circle(0.5);
\end{tikzpicture}


==> figures/conf_RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.75]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
        xlabel={\large Predicted class},
        ylabel={\large Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
audio streaming,
browsing,
chat,
email,
file transfer,
P2P,
video streaming,
VOIP
        },
        xtick={0,...,7},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt},
%	xticklabel style={font=\tt},
        yticklabels={
audio streaming,
browsing,
chat,
email,
file transfer,
P2P,
video streaming,
VOIP
        },
        ytick={0,...,7},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.9,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill=true,
                scale=0.9,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
%        nodes near coords black white=0.5,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=8,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.907
1 0 0.003
2 0 0.003
3 0 0.000
4 0 0.004
5 0 0.000
6 0 0.082
7 0 0.001
0 1 0.006
1 1 0.940
2 1 0.003
3 1 0.000
4 1 0.030
5 1 0.001
6 1 0.021
7 1 0.000
0 2 0.003
1 2 0.001
2 2 0.846
3 2 0.107
4 2 0.013
5 2 0.000
6 2 0.002
7 2 0.029
0 3 0.001
1 3 0.001
2 3 0.165
3 3 0.821
4 3 0.006
5 3 0.000
6 3 0.002
7 3 0.003
0 4 0.009
1 4 0.051
2 4 0.012
3 4 0.003
4 4 0.899
5 4 0.000
6 4 0.023
7 4 0.003
0 5 0.001
1 5 0.001
2 5 0.000
3 5 0.000
4 5 0.001
5 5 0.996
6 5 0.000
7 5 0.000
0 6 0.158
1 6 0.026
2 6 0.008
3 6 0.002
4 6 0.040
5 6 0.000
6 6 0.760
7 6 0.006
0 7 0.003
1 7 0.001
2 7 0.171
3 7 0.022
4 7 0.016
5 7 0.000
6 7 0.005
7 7 0.782
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}

